Combining Deep Learning and Model-Based Methods for Robust Real-Time Semantic Landmark Detection

Compared to abstract features, significant objects, so-called landmarks, are a more natural means for vehicle localization and navigation, especially in challenging unstructured environments. The major challenge is to recognize landmarks in various lighting conditions and changing environment (growing vegetation) while only having few training samples available. We propose a new method which leverages Deep Learning as well as model-based methods to overcome the need of a large data set. Using RGB images and light detection and ranging (LiDAR) point clouds, our approach combines state-of-the-art classification results of Convolutional Neural Networks (CNN), with robust model-based methods by taking prior knowledge of previous time steps into account. Evaluations on a challenging real-wold scenario, with trees and bushes as landmarks, show promising results over pure learning-based state-of-the-art 3D detectors, while being significant faster.

==> modified_pointnet.tex <==
\newsavebox\inputtrafo
\begin{lrbox}{\inputtrafo}
	\begin{tikzpicture}[]
		\tikzstyle{box}=[shape=rectangle,draw=green!60!black,fill=green!10!black,text width=1em]
		\tikzstyle{whitebox}=[shape=rectangle,draw=white,fill=white]
		\tikzset{
			box/.style={rectangle, minimum width =60pt, minimum height=40pt,text width=5em,text centered, draw=gray!30!black,fill=gray!30!white,node distance = 10mm}
		}
		\node[whitebox](center_input_t){};
	    \node[whitebox](midway)[right=of center_input_t]{};
		\node[rectangle,draw=gray!30!black,fill=gray!30!white](T-Net)[above=of midway]{T-Net};
		\node[rectangle,draw=gray!30!black,fill=gray!30!white](MM)[right=of midway]{matrix multiply};

		\path [line] (center_input_t.center) -- node [midway,below=0.3em,align=left] {$ n \times m $} (MM);
		\path [line] (center_input_t.center) -- node [midway,right=0.3em,align=left] {$ n \times m $} (T-Net);
		\path [line] (T-Net) -- node [near start,right=1.5em,align=left] {$ m \times m $\\ transform} (MM);
	\end{tikzpicture}
\end{lrbox}

%\newsavebox\inputtrafobig
%\begin{lrbox}{\inputtrafobig}
%	\begin{tikzpicture}[]
%	\tikzstyle{box}=[shape=rectangle,draw=green!60!black,fill=green!10!black,text width=1em]
%	\tikzstyle{whitebox}=[shape=rectangle,draw=white,fill=white]
%	\tikzset{
%		box/.style={rectangle, minimum width =60pt, minimum height=40pt,text width=5em,text centered, draw=gray!30!black,fill=gray!30!white,node distance = 10mm}
%	}
%	\node[whitebox](center_input_t){};
%	\node[whitebox](midway)[right=of center_input_t]{};
%	\node[rectangle,draw=gray!30!black,fill=gray!30!white](T-Net)[above=of midway]{T-Net};
%	\node[rectangle,draw=gray!30!black,fill=gray!30!white](MM)[right=of midway]{matrix multiply};
%
%	\path [line] (center_input_t.center) -- node [midway,below=0.3em,align=left] {$ n \times 64 $} (MM);
%	\path [line] (center_input_t.center) -- node [midway,left=0.3em,align=left] {$ n \times 64 $} (T-Net);
%	\path [line] (T-Net) -- node [near start,right=1.5em,align=left] {$ 64 \times 64 $\\ transform} (MM);
%	\end{tikzpicture}
%\end{lrbox}


\begin{tikzpicture}%[scale=0.8, transform shape]
\tikzstyle{bigbox} = [draw=blue!50, thick, fill=blue!5, rounded corners, rectangle]
\tikzstyle{input}=[shape=rectangle,draw=blue!50,fill=blue!10,minimum height=3cm]
\tikzstyle{conv2d}=[shape=rectangle,draw=red!50,fill=red!10,minimum height=3cm]
\tikzstyle{feature}=[shape=rectangle,draw=white!30!black,fill=white!30!white]
\tikzstyle{bluebox}=[shape=rectangle,draw=blue!5,fill=blue!5]
\tikzstyle{maxp}=[shape=rectangle,draw=green!60!black,fill=green!10,minimum height=3cm]
\tikzstyle{trafo}=[<-,dotted]
\tikzstyle{fc}=[shape=rectangle,draw=cyan!50,fill=cyan!10,minimum height=3cm]
%\tikzstyle{feature}=[shape=rectangle,draw=white,fill=white]
\tikzstyle{whitebox}=[shape=rectangle,draw=white,fill=white]

    \node[input] (input){\rotatebox{90}{point cloud ($ n \times 4 $)}};
    %\node[whitebox](intensity)[below=-0.3cm of input]{};
    %%% T-NET
    \node[shape=rectangle,draw=white!30!black,fill=white!30!white,minimum height=1cm,align=left](input_trafo)[right=0.6cm of input]{input trafo \\ $ m=3 $};

    \node[whitebox](t-net)[below=2cm of input_trafo.east]{\usebox\inputtrafo};        \path [line] (input) --node [midway,below=0.3em,align=left] {\rotatebox{90}{$ n \times 3 $}}(input_trafo);
    \draw [arrow,dotted,bend left=20] (t-net.north) to (input_trafo);
    %% PUT TOGETHER
    \node[feature,minimum height=3cm] (input_feature)[right=0.6cm of input_trafo]{\rotatebox{90}{concat}};
   \draw [line,bend left=20] (input.east)+(0,+1) to node [midway,above=0.3em,align=right] {$ n \times 1 $ - (intensity)} (input_feature);

    \path [line] (input_trafo) --node [midway,below=0.3em,align=left] {\rotatebox{90}{$ n \times 3 $}} (input_feature);
    %%% CONV64er
    \node[conv2d](conv2d64)[right=0.6cm of input_feature]{\rotatebox{90}{conv 64}};
    \path [line] (input_feature) -- node [midway,below=0.2em,align=left] {\rotatebox{90}{$ n \times 4 $}}(conv2d64);
    \node[conv2d](conv2d642)[right=0.1cm of conv2d64]{\rotatebox{90}{conv 64}};
    \path [line] (conv2d64) -- (conv2d642);
    %%% Feature T-NET
     \node[shape=rectangle,draw=white!30!black,fill=white!30!white,minimum height=1cm,align=left](feature_trafo)[right=0.6cm of conv2d642]{feature trafo \\ $ m=64 $};
    %\node[whitebox](t-net64)[below=2cm of feature_trafo]{\usebox\inputtrafobig};
    \path [line] (conv2d642) --node [midway,below=0.2em,align=left] {\rotatebox{90}{$ n \times 64 $}}(feature_trafo);
    \draw [arrow,dotted,bend right=20] (t-net.east) to (feature_trafo);
    %%% CONV part
    \node[conv2d](conv2d643)[right=0.6cm of feature_trafo]{\rotatebox{90}{conv 64}};
    \path [line] (feature_trafo) --node [midway,below=0.2em,align=left] {\rotatebox{90}{$ n \times 64 $}} (conv2d643);
    \node[conv2d](conv2d128)[right=0.1cm of conv2d643]{\rotatebox{90}{conv 128}};
    \path [line] (conv2d643) -- (conv2d128);
    \node[conv2d](conv2d1024)[right=0.1cm of conv2d128]{\rotatebox{90}{conv 1024}};
    \path [line] (conv2d128) -- (conv2d1024);
    %%% Max Pool
    \node[maxp](maxpool)[right=0.6cm of conv2d1024]{\rotatebox{90}{max-pooling}};
    \path [line] (conv2d1024) --node [midway,below=0.2em,align=left] {\rotatebox{90}{$ n\times 1024 $}} (maxpool);
    %%% Feature + One Hot
    \node[feature,minimum height=3cm] (conc_feature)[right=0.6cm of maxpool]{\rotatebox{90}{concat}};
    \node[feature,align=left] (onehot)[below=1.8cm of conc_feature]{class prior \\ features};
    \path [line] (maxpool) --node [midway,below=0.2em,align=left] {\rotatebox{90}{$ 1\times1024 $}} (conc_feature);
    \path [line] (onehot) --node [midway,left=0.1em,align=left] {\rotatebox{90}{$1\times k $}} (conc_feature);
    %%% Fully Connected
    \node[fc](fc512)[right=0.6cm of conc_feature]{\rotatebox{90}{fc + dropout 512}};
    \path [line] (conc_feature) --node [midway,below=0.2em,align=left] {\rotatebox{90}{\scriptsize$1\times $}} node [midway,above=0.2em,align=left] {\rotatebox{90}{\scriptsize$(1024+k) $}} (fc512);
    \node[fc](fc256)[right=0.1cm of fc512]{\rotatebox{90}{fc + dropout 256}};
    \path [line] (fc512) -- (fc256);
    \node[fc](fck)[right=0.1cm of fc256]{\rotatebox{90}{fc + dropout k}};
    \path [line] (fc256) -- (fck);
    %%% Output Scores
    \node[bluebox](result)[right=0.6cm of fck]{};
    \path [line] (fck) --node [midway,below=0.2em,align=left] {\rotatebox{90}{$1\times k$}} (result);
    %%% Layer
    \begin{pgfonlayer}{background}
        \node[bigbox] [fit = (input) (result)] {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
	    \node[bigbox] [fit = (t-net)] {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
        \node[bigbox] [fit = (onehot)] {};
    \end{pgfonlayer}
\end{tikzpicture}

==> pipeline.tex <==
\newsavebox\cnn
\begin{lrbox}{\cnn}
	\begin{tikzpicture}[]
	\begin{scope}[every node/.append style={yslant=-0.5},yslant=-0.5]
	\shade[right color=gray!10, left color=black!50] (0,0) rectangle +(1,1);
	\node at (0.5,0.5){\text{CNN}};
	\end{scope}
	\begin{scope}[every node/.append style={yslant=0.5},yslant=0.5]
	\shade[right color=gray!70,left color=gray!10] (1,-1) rectangle +(1,1);
	%\draw (3,-3) grid (6,0);
	\draw (1,-1) -- (1,0);
	\draw (1.25,-1) -- (1.25,0);
	\draw (1.5,-1) -- (1.5,0);
	\draw (1.75,-1) -- (1.75,0);
	\draw (2,-1) -- (2,0);
	\end{scope}
	\begin{scope}[every node/.append style={yslant=0.5,xslant=-1},yslant=0.5,xslant=-1]
	\shade[bottom color=gray!10, top color=black!80] (2,1) rectangle +(-1,-1);
	\draw (2,0) -- (2,1);
	\draw (1.75,0) -- (1.75,1);
	\draw (1.5,0) -- (1.5,1);
	\draw (1.25,0) -- (1.25,1);
	\draw (1,0) -- (1,1);
	\end{scope}
	\end{tikzpicture}
\end{lrbox}


\begin{tikzpicture}%[scale=0.8, transform shape]
\tikzstyle{state}=[shape=circle,draw=red!50,fill=red!10,minimum size=1.5cm]
\tikzstyle{connection}=[inner sep=0,outer sep=0]
\tikzstyle{box}=[shape=rectangle,draw=green!60!black,fill=green!10!black,text width=1em]
\tikzstyle{smallbox}=[shape=rectangle,draw=green!60!black,fill=green!10!white]
\tikzstyle{lightedge}=[<-,dotted]
\tikzstyle{emptybox}=[shape=rectangle,draw=white,fill=white]
\tikzstyle{whitebox}=[shape=rectangle,draw=white,fill=white]
\tikzstyle{bigbox} = [draw=blue!50, thick, fill=blue!5, rounded corners, rectangle]
\tikzstyle{mainstate}=[state,thick]
\tikzstyle{mainedge}=[<-,thick]
\tikzset{
	main/.style={circle,minimum size=2cm, thick, draw =black!80, node distance = 8mm},
	connect/.style={-latex, thick},
	emptybox/.style={rectangle,minimum width =60pt, minimum height=40pt,fill=blue!5,node distance = 10mm},
	box/.style={rectangle, minimum width =60pt, minimum height=40pt,text width=5em,text centered, draw=gray!30!black,fill=gray!30!white,node distance = 10mm}
}

\node[state](imag){Camera};
\node[emptybox](ssd)[right=2.45cm of imag]{\usebox\cnn};



\path [line] (imag) -- node [text width=2.5cm,midway,above=0.1em,align=center ] {Image} (ssd);
\node[state](instances)[below=of imag]{LiDAR};
\node[smallbox](segmentation)[right=0.4cm of instances]{Clustering};

\node[connection](pcdump)[right=0.17cm of instances]{};
\node[connection](pcudump)[below=0.9cm of pcdump]{};
\draw[dotted] (pcudump) -- (pcdump);
\node[connection](segdump)[right=0.17cm of segmentation]{};
\node[connection](segudump)[below=0.9cm of segdump]{};
\draw[dotted] (segudump) -- (segdump);

%\node[whitebox](instdump2)[right=of segmentation]{};

\node[box](projection)[right=2.5cm of instances]{Projection};
\node[box,align=center](gdpf)[right=2.452cm of projection]{GDPF};
\path [line] (projection) -- node [text width=2.5cm,midway,above=0.1em,align=center ] {3D Instances with Class Proposals} (gdpf);
\path [line,align=center] (ssd) -- node [text width=5cm,midway,left=0.1em,align=right] {Classified 2D Object Proposals} (projection);
\path [line] (segmentation) -- node [text width=2.5cm,midway,below=2.5em,align=center ] {3D Instances} (projection);
\path [line] (instances) -- node [text width=2.5cm,midway,below=2.5em,align=center ] {Point Cloud} (segmentation);
%\draw[->,dotted] (instances) ++(0.3,0) -- (instances)++(0.3,-05);
%\path (instances) edge [connect] (projection);
\node[box](pointnet)[right=2.82cm of gdpf]{Point Cloud Classifier};
%\node[whitebox](dump)[above=of gdpf]{};
\path [line] (gdpf) -- node [text width=2.2cm,midway,above=0.1em,align=center ] {Segmented Point Clouds with Class Proposals} (pointnet);
\node[whitebox](dump)[below=of pointnet]{};
\node[whitebox](dump2)[below=of gdpf]{};
\draw [line] (pointnet) -- (dump.center) -- node [text width=2.3cm,midway,above=0.1em,align=center ] {Classified Components} (dump2.center) -- (gdpf);
%\path [line] (pointnet) -- (dump) -- node [text width=2.3cm,midway,above=0.1em,align=center ] {Classified components} -- (dump2) -- (pointnet);
% Headlines
\node[state,draw=red!10](input)[above=0.4cm of imag]{\textbf{Input}};
\node[emptybox,align=center](proposals)[above=0.1cm of ssd]{\textbf{Proposal} \\ \textbf{Generation}};
\node[emptybox](filter)[right=2.5cm of proposals]{\textbf{Tracking}};
\node[emptybox,align=center](pclass)[right=2.7cm of filter]{\textbf{Point Cloud} \\ \textbf{Classification}};
\begin{pgfonlayer}{background}
	\node[shape=rectangle,draw=red!50,thick,fill=red!10,rounded corners][fit = (input) (instances)]{};
\end{pgfonlayer}
\begin{pgfonlayer}{background}
	\node[bigbox] [fit = (proposals) (projection)] {};
\end{pgfonlayer}
\begin{pgfonlayer}{background}
	\node[bigbox] [fit = (filter) (gdpf)] {};
\end{pgfonlayer}
\begin{pgfonlayer}{background}
	\node[bigbox] [fit = (pclass) (pointnet)] {};
\end{pgfonlayer}
\end{tikzpicture}


==> sdist_cube2.tex <==
\newcommand{\cuboid}[9]{
    % bottom
    \draw[#7] (#1, #2, #3) -- ++(#4, 0, 0) -- ++(0, 0, #6) -- ++(-#4, 0, 0) -- cycle;
    % back
    \draw[#8] (#1, #2, #3) -- ++(#4, 0, 0) -- ++(0, #5, 0) -- ++(-#4, 0, 0) -- cycle;
    % left
    \draw[#8] (#1, #2, #3) -- ++(0, 0, #6) -- ++(0, #5, 0) -- ++(0, 0, -#6) -- cycle;
    % right
    \draw[#9] (#1+#4, #2, #3) -- ++(0, 0, #6) -- ++(0, #5, 0) -- ++(0, 0, -#6) -- cycle;
    % front
    \draw[#8] (#1, #2, #3+#6) -- ++(#4, 0, 0) -- ++(0, #5, 0) -- ++(-#4, 0, 0) -- cycle;
    % top
    \draw[#8] (#1, #2+#5, #3) -- ++(#4, 0, 0) -- ++(0, 0, #6) -- ++(-#4, 0, 0) -- cycle;
}

\begin{tikzpicture}
\tikzstyle{bottomfill} = [thick, fill=lightgray, fill opacity=.8]
\tikzstyle{bottomfill1} = [thick, fill=lightgray, fill opacity=.6]
\tikzstyle{bottomfill2} = [thick, fill=blue, fill opacity=.4]
\tikzstyle{camerafill} = [thick, fill=red!20, fill opacity=.4]
\tikzstyle{camerafill1} = [thick, fill=green!20, fill opacity=.4]

\cuboid{0}{0}{0}{3}{2.5}{2}{bottomfill}{bottomfill1}{bottomfill2}
\cuboid{1.2}{0.9}{0.45}{1.0}{0.8}{1.2}{camerafill}{camerafill}{camerafill}
\cuboid{4}{0.5}{2}{1.5}{0.6}{1}{camerafill1}{camerafill1}{camerafill1}

\node at (3.5,1.7,2.1) {\small $ \bm{y}_m^s $};
\node at (-0.1,2.7,0) {\small $ \bm{y}_m $};
\node at (0.8,1.6,0.9) {\small $ \bm{y}_1 $};
\node at (4.2,1.3,2) {\small $ \bm{y}_2 $};

\draw[fill=black] (1.9, 1.45, 1.65) circle (0.1em) node[below] {\small $ y_1^{c} $};
\draw[->,dotted,thick] (1.9, 1.45, 1.65)  -- ++(1.2, 0.00, 0.0);
\draw[fill=black] (4.5, 0.6, 2) circle (0.1em) node[below] {\small $ y_2^{c} $};
\draw[->,dotted,thick] (4.5, 0.6, 2.)  -- ++(-1.2, 0.00, 0.0);
\end{tikzpicture}

==> teaser.tex <==
%\begin{tikzpicture}
%\node (pointcloud)
%    {\includegraphics[width=0.99\linewidth]{fig/teaser_3d_with_ring.png}};
%\node[below=1mm of pointcloud.south] (image)
%    {\includegraphics[width=0.99\linewidth]{fig/teaser_2d_with_ring.png}};
%\end{tikzpicture}

\includegraphics[width=\linewidth]{teaser_3d_with_ring.png}
\includegraphics[width=\linewidth]{teaser_2d_with_ring.png}
